How to GAN LHC Events

Event generation for the LHC can be supplemented by generative adversarial networks, which generate physical events and avoid highly inefficient event unweighting. For top pair production we show how such a network describes intermediate on-shell particles, phase space boundaries, and tails of distributions. In particular, we introduce the maximum mean discrepancy to resolve sharp local features. It can be extended in a straightforward manner to include for instance off-shell contributions, higher orders, or approximate detector effects.

==> incl_feynman.tex <==
\begin{fmfgraph*}(140,70)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2}
\fmfright{o1b,o1p,o1a,o2p,o2a,o2b}
\fmf{gluon,tension=2.3,width=0.6}{i1,v1}
\fmf{gluon,tension=2.3,width=0.6}{v2,i2}
\fmf{fermion,tension=2,width=0.6,label=$t$,lab.side=left}{v31,v1}
\fmf{fermion,tension=1,width=0.6}{v1,v2}
\fmf{fermion,tension=2,width=0.6,label=$t$,lab.side=left}{v2,v32}
%
\fmf{fermion,tension=1,width=0.6}{o1b,v31}
\fmf{photon,tension=0.4,width=0.6,label=$W$,lab.side=left}{v31,v41}
\fmf{fermion,tension=0.2,width=0.6}{o1p,v41,o1a}
%
\fmf{fermion,tension=1,width=0.6}{v32,o2b}
\fmf{photon,tension=0.4,width=0.6,label=$W$,lab.side=right}{v32,v42}
\fmf{fermion,tension=0.2,width=0.6}{o2p,v42,o2a}
%\fmflabel{$b$}{o1b}
%\fmflabel{$b$}{o2b}
\end{fmfgraph*}


==> incl_network.tex <==
\begin{tikzpicture}[node distance=2cm]

\node (generator) [generator] {Generator};
\node (random) [process,left of=generator, xshift=-1cm] {$\{ r \}, \{ m \}$};
\draw [arrow, color=black] (random) -- (generator);

%\node (in1) [io, right of=generator, xshift=2cm] {$\{ x_\text{gen} \}$};
\node (in1) [io, right of=generator, xshift=2cm] {$\{ x_G \}$};
\draw [arrow,color=Gcolor] (generator) -- (in1);

%\node (in2) [io, right of=in1] {$\{ x_\text{true} \}$};
\node (in2) [io, right of=in1] {$\{ x_T \}$};
\node (data) [process, right of=in2, xshift=2cm] {MC Data};
\draw [arrow,color=black] (data) -- ( in2);
%\draw [arrow,color=Gcolor] ([yshift=-3pt] data.west) -- ([yshift=-3pt, xshift=-0.5pt] in2.east);

\node (discriminator) [discriminator, below of=in2,xshift=1cm] {Discriminator};
\node (mmd) [process, below of=in1,xshift=-1cm] {MMD$^2$};

\draw [arrow, color=Gcolor] (in1) -- (mmd);
\draw [arrow] (in2) -- (mmd);
\draw [arrow, color=Gcolor] (in1.325) -- (discriminator);

\draw [arrow, color=black] (in2) -- (discriminator);

\node (gloss) [decision, below of=mmd] {$L_G$};
\draw [arrow,color=Gcolor] (mmd) -- (gloss);
\node (dloss) [decision, below of=discriminator] {$L_D$};
\draw [arrow,color=Dcolor] (discriminator) -- (dloss);
\draw [arrow,color=Gcolor] (discriminator) -- (gloss);

\draw [arrow,dashed, color=Gcolor] (gloss) -| (generator);
\coordinate[right of=dloss, xshift = 1cm](a);
\coordinate[above of=a](b);

\draw[thick,dashed,color=Dcolor] (dloss) -- (a);
\draw[thick,dashed,color=Dcolor] (a) -- (b);
\draw[arrow,dashed, color=Dcolor] (b) -- (discriminator);

\end{tikzpicture}


